Quickest Eigenvalue-Based Spectrum Sensing using Random Matrix Theory

We investigate the potential of quickest detection based on the eigenvalues of the sample covariance matrix for spectrum sensing applications. A simple phase shift keying (PSK) model with additive white Gaussian noise (AWGN), with $1$ primary user (PU) and $K$ secondary users (SUs) is considered. Under both detection hypotheses $\mathcal{H}_0$ (noise only) and $\mathcal{H}_1$ (signal + noise) the eigenvalues of the sample covariance matrix follow Wishart distributions. For the case of $K = 2$ SUs, we derive an analytical formulation of the probability density function (PDF) of the maximum-minimum eigenvalue (MME) detector under $\mathcal{H}_1$. Utilizing results from the literature under $\mathcal{H}_0$, we investigate two detection schemes. First, we calculate the receiver operator characteristic (ROC) for MME block detector based on analytical results. Second, we introduce two eigenvalue-based quickest detection algorithms: a cumulative sum (CUSUM) algorithm, when the signal-to-noise ratio (SNR) of the PU signal is known and an algorithm using the generalized likelihood ratio, in case the SNR is unknown. Bounds on the mean time to false-alarm $\tau_\text{fa}$ and the mean time to detection $\tau_\text{d}$ are given for the CUSUM algorithm. Numerical simulations illustrate the potential advantages of the quickest detection approach over the block detection scheme.

==> figures/QD.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.1359375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49398292)%
    \put(0,0){\includegraphics[width=\unitlength]{QD.pdf}}%
    \put(0.00115135,0.32577897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hypone$}}}%
    \put(0.00115135,0.09540319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hypzero$}}}%
    \put(0.84473324,0.02086985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\timeidx$}}}%
    \put(0.45391717,0.02086985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tchange$}}}%
    \put(0.60419382,0.02086985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tdetect$}}}%
    \put(0.3817451,0.42721019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detection delay}}}%
  \end{picture}%
\endgroup%


==> figures/QD_t_d_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xlabel={$\threshold$},
ylabel={$\td$},
xmin=0,
xmax=10,
ymin=0,
legend style={at={(0.05,0.78)}, anchor=west},
legend cell align=left
]

\addplot [
color=red,
thick,
solid
]
table {figures/QD_plot_data_theo_t_d.dat};
\addlegendentry{bound};

\addplot [
color=black,
thick,
densely dashed
]
table {figures/QD_plot_data_cusum_t_d.dat};
\addlegendentry{CUSUM};

\addplot [
color=blue,
thick,
densely dotted
]
table {figures/QD_plot_data_glr_t_d.dat};
\addlegendentry{GLR};

\end{axis}
\end{tikzpicture}%


==> figures/QD_t_fa_plot.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
xlabel={$\threshold$},
ylabel={$\tfa$},
xmin=0,
xmax=6,
ymin=1,
legend style={at={(0.08,0.78)}, anchor=west},
legend cell align=left
]

\addplot [
color=red,
thick,
solid
]
table {figures/QD_plot_data_theo_t_fa.dat};
\addlegendentry{bound};

\addplot [
color=black,
thick,
densely dashed
]
table {figures/QD_plot_data_cusum_t_fa.dat};
\addlegendentry{CUSUM};

\addplot [
color=blue,
thick,
densely dotted
]
table {figures/QD_plot_data_glr_t_fa.dat};
\addlegendentry{GLR};

\end{semilogyaxis}
\end{tikzpicture}%


==> figures/glr_initial_effects.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
ylabel={$\cusum(\blockidx),~\glr(\blockidx)$},
xmin=0,
xmax=140,
ymin=0,
legend style={at={(0.795, 0.025)}, anchor=south},
legend cell align=left,
name={upper plot}
]

\addplot [
color=black,
thick,
solid
]
table {figures/glr_initial_effects_data_cs.dat};
\addlegendentry{CUSUM};

\addplot [
color=red,
thick,
densely dashed
]
table {figures/glr_initial_effects_data_gl.dat};
\addlegendentry{GLR};
\end{axis}

\begin{axis}[
at={(upper plot.below south west)},
yshift=-0.3cm,
anchor=north west,
width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=140,
ymin=-20,
ymax=-8,
ylabel={$\glrsnr$},
separate axis lines,
axis y line*=left,
legend cell align=left
]

\addplot [
color=blue,
thick,
densely dotted
]
table {figures/glr_initial_effects_data_gl_snr.dat};
\label{pgfplots:gl_snr};
\end{axis}

\begin{axis}[%
at={(upper plot.below south west)},
yshift=-0.3cm,
anchor=north west,
width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=140,
ymin=1,
ymax=10,
axis y line*=right,
xlabel={block index $\blockidx$},
ylabel={$\glrvar$}
]
\addlegendimage{color=blue,thick,densely dotted};
\addlegendentry{$\glrsnr$};

\addplot [
color=green,
thick,
densely dashdotted
]
table {figures/glr_initial_effects_data_gl_k.dat};
\addlegendentry{$\glrvar$};

\end{axis}
\end{tikzpicture}%


==> figures/glr_performance.tex <==
% Block Detection performance @ -20 dB
\newcommand{\BDpd}{0.9269}
\newcommand{\BDpfa}{0.0147}
\newcommand{\BDNs}{100000}

\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=400000,
ymin=0,
ymax=1,
ylabel={$\pfa,~\pd$},
xlabel={GLR run-time},
legend cell align=left,
legend style={
at={(0.73,0.11)},
anchor=south},
legend entries={$\pfa$, {$\pd,\snr\!=\!-20\,\dB$}, {$\pd,\snr\!=\!-19\,\dB$}, {$\pd,\snr\!=\!-18\,\dB$}, {$\pd,\snr\!=\!-17\,\dB$}, {$\pd,\snr\!=\!-16\,\dB$}, {$\pd,\snr\!=\!-15\,\dB$}}
]

\addplot [
color=black,
thick,
solid
]
table {figures/glr_performance_p_fa_data.dat};

\addplot [
color=red,
thick,
densely dashed
]
table {figures/glr_performance_p_d_data_1.dat};

\addplot [
color=blue,
thick,
densely dotted
]
table {figures/glr_performance_p_d_data_2.dat};

\addplot [
color=green,
thick,
densely dashdotted
]
table {figures/glr_performance_p_d_data_3.dat};

\addplot [
color=cyan,
thick,
densely dashdotdotted
]
table {figures/glr_performance_p_d_data_4.dat};

\addplot [
color=orange,
thick,
loosely dashed
]
table {figures/glr_performance_p_d_data_5.dat};

\addplot [
color=teal,
thick,
loosely dotted
]
table {figures/glr_performance_p_d_data_6.dat};


%
% block detection reference points
%

% p_d marker
\addplot [
color=gray,
mark=*,
mark size=1.5,
only marks
]
coordinates {
(\BDNs, \BDpd)
};

% p_d line
\addplot [
color=gray,
% thin,
solid
]
coordinates {
(0, \BDpd)
(\pgfkeysvalueof{/pgfplots/xmax}, \BDpd)
};

% p_fa marker
\addplot [
color=gray,
mark=*,
mark size=1.5,
only marks
]
coordinates {
(\BDNs, \BDpfa)
};

% p_fa line
\addplot [
color=gray,
% thin,
solid
]
coordinates {
(0, \BDpfa)
(\pgfkeysvalueof{/pgfplots/xmax}, \BDpfa)
};

% vertical line
\draw[gray]
(axis cs:\BDNs,\pgfkeysvalueof{/pgfplots/ymin})
-- (axis cs:\BDNs,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}


==> figures/glr_threshold_spread.tex <==
% treshold values
\newcommand{\GLRthreshA}{3.0}
\newcommand{\GLRthreshB}{4.5}
\newcommand{\GLRthreshC}{6.0}

\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=200000,
ymin=0,
ymax=1,
ylabel={$\pfa,~\pd$},
xlabel={GLR run-time},
legend cell align=left,
legend style={
at={(0.77,0.465)},
anchor=south},
legend entries={{$\pfa,\threshold\!=\!\GLRthreshA$}, {$\pd,\,\threshold\!=\!\GLRthreshA$}, {$\pfa,\threshold\!=\!\GLRthreshB$}, {$\pd,\,\threshold\!=\!\GLRthreshB$}, {$\pfa,\threshold\!=\!\GLRthreshC$}, {$\pd,\,\threshold\!=\!\GLRthreshC$}}
]

\addplot [
color=black,
thick,
solid
]
table {figures/glr_threshold_spread_p_fa_data_1.dat};

\addplot [
color=red,
thick,
densely dashed
]
table {figures/glr_threshold_spread_p_d_data_1.dat};

\addplot [
color=blue,
thick,
densely dotted
]
table {figures/glr_threshold_spread_p_fa_data_2.dat};

\addplot [
color=green,
thick,
densely dashdotted
]
table {figures/glr_threshold_spread_p_d_data_2.dat};

\addplot [
color=cyan,
thick,
densely dashdotdotted
]
table {figures/glr_threshold_spread_p_fa_data_3.dat};

\addplot [
color=orange,
thick,
loosely dashed
]
table {figures/glr_threshold_spread_p_d_data_3.dat};

\end{axis}
\end{tikzpicture}


==> figures/pdf_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=1,
xmax=2.5,
ymin=0,
ymax=9,
ylabel={$\pdf_0(\pdfvar),~\pdf_1^\snr(\pdfvar)$},
xlabel=$\pdfvar$,
legend cell align=left,
legend entries={noise only, $\snr = -15~\dB$, $\snr = -12~\dB$, $\snr = -9~\dB$, $\snr = -6~\dB$, $\snr = -3~\dB$}]

\addplot [
color=black,
thick,
solid
]
table {figures/pdf_plot_data_0.dat};

\addplot [
color=red,
thick,
densely dashed
]
table {figures/pdf_plot_data_1.dat};

\addplot [
color=blue,
thick,
densely dotted
]
table {figures/pdf_plot_data_2.dat};

\addplot [
color=green,
thick,
densely dashdotted
]
table {figures/pdf_plot_data_3.dat};

\addplot [
color=cyan,
thick,
densely dashdotdotted]
table {figures/pdf_plot_data_4.dat};

\addplot [
color=orange,
thick,
loosely dashed]
table {figures/pdf_plot_data_5.dat};

\end{axis}
\end{tikzpicture}%

==> figures/pdf_verification_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=1,
xmax=1.35,
ymin=0,
ymax=9,
ylabel={$\pdf_0(\pdfvar),~\pdf_1^\snr(\pdfvar)$},
xlabel=$\pdfvar$,
legend cell align=left,
legend entries={noise only, $\snr = -15~\dB$}
]

\addplot [
color=black,
thick,
solid
]
table {figures/pdf_verification_plot_data_0.dat};

\addplot [
color=red,
thick,
densely dashed
]
table {figures/pdf_verification_plot_data_1.dat};

\addplot [
color=black,
mark=o,
only marks
]
table {figures/pdf_verification_plot_data_emp_0.dat};

\addplot [
color=red,
mark=o,
only marks
]
table {figures/pdf_verification_plot_data_emp_1.dat};

\end{axis}
\end{tikzpicture}%


==> figures/roc_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
ylabel=$\pd$,
xlabel=$\pfa$,
legend cell align=left,
legend style={
at={(0.78,0.04)},
anchor=south},
legend entries={$\snr = -15~\dB$, $\snr = -12~\dB$, $\snr = -9~\dB$}
]

\addplot [
color=red,
thick,
densely dashed
]
table {figures/roc_plot_data_1.dat};

\addplot [
color=blue,
thick,
densely dotted
]
table {figures/roc_plot_data_2.dat};

\addplot [
color=green,
thick,
densely dashdotted
]
table {figures/roc_plot_data_3.dat};

\addplot [
color=red,
mark=o,
only marks
]
table {figures/roc_plot_data_simu_1.dat};

\addplot [
color=blue,
mark=o,
only marks
]
table {figures/roc_plot_data_simu_2.dat};

\addplot [
color=green,
mark=o,
only marks
]
table {figures/roc_plot_data_simu_3.dat};

\end{axis}
\end{tikzpicture}%

